Sparsely Activated Networks: A new method for decomposing and compressing data

Recent literature on unsupervised learning focused on designing structural priors with the aim of learning meaningful features, but without considering the description length of the representations. In this thesis, first we introduce the $\varphi$ metric that evaluates unsupervised models based on their reconstruction accuracy and the degree of compression of their internal representations. We then present and define two activation functions (Identity, ReLU) as base of reference and three sparse activation functions (top-k absolutes, Extrema-Pool indices, Extrema) as candidate structures that minimize the previously defined metric $\varphi$. We lastly present Sparsely Activated Networks (SANs) that consist of kernels with shared weights that, during encoding, are convolved with the input and then passed through a sparse activation function. During decoding, the same weights are convolved with the sparse activation map and subsequently the partial reconstructions from each weight are summed to reconstruct the input. We compare SANs using the five previously defined activation functions on a variety of datasets (Physionet, UCI-epilepsy, MNIST, FMNIST) and show that models that are selected using $\varphi$ have small description representation length and consist of interpretable kernels.

==> chapter2-cnn.tex <==
\begin{tikzpicture}[scale=0.9]
	\draw[dashed] (0.03, 0) -- (1.5, 0);
	\draw[dashed] (1.61, 0) -- (3.01, 0);
	\draw[dashed] (3.2, 0) -- (4.5, 0);
	\draw[dashed] (4.9, 0) -- (6, 0);
	\draw[dashed] (6.8, 0) -- (7.5, 0);
	\networkLayer{4.0}{0.03}{0}{0.0}{color=white}{}
	\networkLayer{3.5}{0.1}{1.5}{0.0}{color=white}{}
	\networkLayer{3.0}{0.2}{3.0}{0.0}{color=white}{}
	\networkLayer{2.5}{0.4}{4.5}{0.0}{color=white}{}
	\networkLayer{2.0}{0.8}{6.0}{0.0}{color=white}{}
	\networkLayer{1.5}{1.6}{7.5}{0.0}{color=white}{}
	\draw[dashed] (10, -1) -- (11.5, 0.5);
	\draw[-] (10.5, -1) -- (12, 0.5);
	\draw[-] (10.5, -0.5) -- (12, 1);
	\draw[-] (10, -0.5) -- (11.5, 1);
	\draw[-] (12, 1) -- (11.5, 1);
	\draw[-] (12, 1) -- (12, 0.5);
	\draw[-] (10, -1) rectangle ++ (0.5,0.5) node{};
	\node[canvas is zy plane at x=0, scale=0.9] at (-0.735, 1.235){\includegraphics[scale=0.491]{mri-image.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (0.93, 1.07){\includegraphics[scale=0.89]{layer-0-feature-map-0.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (0.83, 1.07){\includegraphics[scale=0.89]{layer-0-feature-map-2.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (2.63, 0.93){\includegraphics[scale=1.52]{layer-1-feature-map-0.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (2.42, 0.93){\includegraphics[scale=1.52]{layer-1-feature-map-1.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (4.42, 0.78){\includegraphics[scale=2.53]{layer-2-feature-map-0.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (4.03, 0.78){\includegraphics[scale=2.53]{layer-2-feature-map-3.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (6.42, 0.611){\includegraphics[scale=4.05]{layer-3-feature-map-0.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (5.6, 0.611){\includegraphics[scale=4.05]{layer-3-feature-map-2.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (8.815, 0.472){\includegraphics[scale=6.05]{layer-4-feature-map-0.png}};
	\node[canvas is zy plane at x=0, scale=0.9] at (7.22, 0.472){\includegraphics[scale=6.05]{layer-4-feature-map-1.png}};
	\node at (8, 0.472) {$\dots$};
	\node at (6, 0.472) {$\dots$};
	\node[canvas is zy plane at x=0] at (-1, -3){\includegraphics[scale=10]{layer-4-filter-0.png}};
	\node at (-0.8, -3) {$\dots$};
	\node[canvas is zy plane at x=0] at (-0.6, -3){\includegraphics[scale=10]{layer-4-filter-1.png}};
	\node[canvas is zy plane at x=0] at (0.8, -3){\includegraphics[scale=10]{layer-9-filter-0.png}};
	\node at (1, -3) {$\dots$};
	\node[canvas is zy plane at x=0] at (1.3, -3){\includegraphics[scale=10]{layer-9-filter-1.png}};
	\node[canvas is zy plane at x=0] at (2.5, -3){\includegraphics[scale=10]{layer-16-filter-0.png}};
	\node at (2.7, -3) {$\dots$};
	\node[canvas is zy plane at x=0] at (2.9, -3){\includegraphics[scale=10]{layer-16-filter-1.png}};
	\node[canvas is zy plane at x=0] at (4.2, -3){\includegraphics[scale=10]{layer-23-filter-0.png}};
	\node at (4.4, -3) {$\dots$};
	\node[canvas is zy plane at x=0] at (4.6, -3){\includegraphics[scale=10]{layer-23-filter-1.png}};
	\node[canvas is zy plane at x=0] at (6.3, -3){\includegraphics[scale=10]{layer-30-filter-0.png}};
	\node at (6.5, -3) {$\dots$};
	\node[canvas is zy plane at x=0] at (6.7, -3){\includegraphics[scale=10]{layer-30-filter-1.png}};
	\draw[<-] (-0.3, -3) -- (0.3, -3);
	\draw[<-] (1.6, -3) -- (2.1, -3);
	\draw[<-] (3.2, -3) -- (3.9, -3);
	\draw[<-] (4.8, -3) -- (5.9, -3);
	\draw[<-] (7.1, -3) -- (13.0, -3);
	\draw[dashed] (-1.51, -1.53) -- (0.15, -1.35);
	\draw[dashed] (0.27, -1.35) -- (1.85, -1.16);
	\draw[dashed] (2.05, -1.16) -- (3.55, -0.97);
	\draw[dashed] (3.95, -0.97) -- (5.25, -0.77);
	\draw[dashed] (6.02, -0.78) -- (6.94, -0.57);
	\draw[dashed] (-1.51, 2.45) -- (0.15, 2.15);
	\draw[dashed] (0.27, 2.15) -- (1.85, 1.85);
	\draw[dashed] (2.05, 1.85) -- (3.55, 1.54);
	\draw[dashed] (3.95, 1.54) -- (5.25, 1.23);
	\draw[dashed] (6.02, 1.22) -- (6.94, 0.91);
	\draw[dashed] (0.03, 4) -- (1.5, 3.51);
	\draw[dashed] (1.61, 3.51) -- (3.01, 3.01);
	\draw[dashed] (3.2, 3) -- (4.5, 2.5);
	\draw[dashed] (4.9, 2.51) -- (6, 2);
	\draw[dashed] (6.8, 2) -- (7.5, 1.5);
	\draw[dotted] (9.1, 1.5) --(11.5, 1);
	\draw[dotted] (9.1, 0) -- (11.5, 0.5);
	\draw[dotted] (8.5, 0.92) -- (10, -0.5);
	\draw[dotted] (8.5, -0.58) --  (10, -1);
	\draw[dashdotted] (10.5, -0.5) -- (13, -0.25);
	\draw[dashdotted] (10.5, -1) -- (13, -0.25);
	\draw[dashdotted] (12, 1) -- (13, -0.25);
	\draw[dashdotted] (12, 0.5) -- (13, -0.25);
	\node[align=left] at (13.3,-0.2) {$\hat{y}$};
	\draw[->] (13.3, -0.6) -- (13.3, -2.7) node [pos=1.1] {$J$};
	\draw[<-] (13.5, -3) -- (14, -3) node [pos=1.6] {$y$};
	\node[align=left] at (10.0, -2.4) {αντίστροφη διάδοση σφάλματος};
	\node[align=left] at (10.8, 2.5) {προς-τα-εμπρός διάδοση};
\end{tikzpicture}


==> chapter2-nn.tex <==
\begin{tikzpicture}[]
	\node[circle, draw=white] (x1) at (0, 4) {$x_1$};
	\node at (0, 3) {$\vdots$};
	\node[circle, draw=white] (xj) at (0, 2) {$x_j$};
	\node at (0, 1) {$\vdots$};
	\node[circle, draw=white] (xn) at (0, 0) {$x_n$};
	\node[circle, draw=white] (b) at (4, 4) {$b$};
	\node[circle, draw=black] (sigma) at (4, 2) {$\phi$};
	\node[circle, draw=white] (output) at (6, 2) {$\alpha$};
	\draw[->] (x1) to node[above]{$w_1$} (sigma);
	\draw[->] (xj) to node[above]{$w_j$} (sigma);
	\draw[->] (xn) to node[above]{$w_n$} (sigma);
	\draw[->] (b) -- (sigma);
	\draw[->] (sigma) -- (output);
\end{tikzpicture}


==> chapter6-crrl.tex <==
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/apnea-ecg"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/bidmc"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/bpssrat"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/cebsdb"}
\\
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/ctu-uhb-ctgdb"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/drivedb"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/emgdb"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/mitdb"}
\\
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/noneeg"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/prcp"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/shhpsgdb"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/slpdb"}
\\
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/sufhsdb"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/voiced"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/wrist"}
\includegraphics[width=0.24\textwidth]{"images-mean-inverse-compression-ratio-vs-mean-reconstruction-loss-variable-kernel-size-list/legend"}


==> chapter6-kernelvisualization.tex <==
\includegraphics[width=0.056\textwidth]{"images-1d/apnea-ecg-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/bidmc-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/bpssrat-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/cebsdb-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/ctu-uhb-ctgdb-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/drivedb-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/emgdb-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/mitdb-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/noneeg-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/prcp-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/shhpsgdb-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/slpdb-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/sufhsdb-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/voiced-relu-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/wrist-relu-1d-1-kernel-0"}
\\
\includegraphics[width=0.056\textwidth]{"images-1d/apnea-ecg-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/bidmc-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/bpssrat-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/cebsdb-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/ctu-uhb-ctgdb-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/drivedb-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/emgdb-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/mitdb-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/noneeg-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/prcp-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/shhpsgdb-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/slpdb-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/sufhsdb-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/voiced-topk-absolutes-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/wrist-topk-absolutes-1d-1-kernel-0"}
\\
\includegraphics[width=0.056\textwidth]{"images-1d/apnea-ecg-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/bidmc-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/bpssrat-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/cebsdb-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/ctu-uhb-ctgdb-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/drivedb-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/emgdb-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/mitdb-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/noneeg-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/prcp-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/shhpsgdb-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/slpdb-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/sufhsdb-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/voiced-extrema-pool-indices-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/wrist-extrema-pool-indices-1d-1-kernel-0"}
\\
\includegraphics[width=0.056\textwidth]{"images-1d/apnea-ecg-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/bidmc-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/bpssrat-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/cebsdb-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/ctu-uhb-ctgdb-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/drivedb-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/emgdb-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/mitdb-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/noneeg-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/prcp-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/shhpsgdb-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/slpdb-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/sufhsdb-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/voiced-extrema-1d-1-kernel-0"}
\includegraphics[width=0.056\textwidth]{"images-1d/wrist-extrema-1d-1-kernel-0"}


==> chapter6-san-1d.tex <==
\begin{scope}[tdplot_main_coords, canvas is yz plane at x=-0.5,xscale=-1, transform shape]
	\node[opacity=0] at (0, 0)(input){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-signal"}};
	\node[opacity=0, draw, right=0.5cm of input, circle] (loss){$\mathcal{L}$};
	\node[opacity=0, right=0.5cm of loss] (reconstructed){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-reconstructed"}};
	\node[opacity=0, draw, below=0.5cm of reconstructed, circle] (plus){$+$};
	\node[opacity=0.8, below=0.5cm of plus] (reconstruction){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-reconstruction-0"}};
	\node[opacity=0, draw, below=0.5cm of reconstruction, circle] (conv2){$\ast$};
	\node[] at (4.8, -3.4){$\bm{r}^{(0)}$};
	\node[opacity=0.8, below=0.5cm of conv2] (extrema){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-activations-0"}};
	\node[opacity=0, draw, left=0.55cm of extrema, circle] (phi){$\phi$};
	\node[] at (4.8, -7.4){$\bm{\alpha}^{(0)}$};
	\node[opacity=0.8, left=0.55cm of phi] (similarity){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-similarity-0"}};
	\node[] at (0.1, -7.4){$\bm{s}^{(0)}$};
	\node[left=1.5cm of conv2] (kernel){\includegraphics[scale=0.1]{"images-1d/UCI-epilepsy-extrema-1d-2-kernel-0"}};
	\node[] at (2.6, -5.6){\tiny $\bm{w}^{(0)}$};
	\node[opacity=0, draw, above=0.5cm of similarity, circle] (conv1){$\ast$};
\end{scope}
\begin{scope}[tdplot_main_coords, canvas is yz plane at x=0,xscale=-1, transform shape]
	\node[] at (0, 0)(input){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-signal"}};
	\node[] at (0.1, 0.7){$\bm{x}$};
	\node[draw, right=0.5cm of input, circle] (loss){$\mathcal{L}$};
	\node[right=0.5cm of loss] (reconstructed){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-reconstructed"}};
	\node[] at (4.8, 0.7){$\hat{\bm{x}}$};
	\node[draw, below=0.5cm of reconstructed, circle] (plus){$+$};
	\node[opacity=0, below=0.5cm of plus] (reconstruction){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-reconstruction-0"}};
	\node[draw, below=0.5cm of reconstruction, circle] (conv2){$\ast$};
	\node[opacity=0, below=0.5cm of conv2] (extrema){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-activations-0"}};
	\node[draw, left=0.55cm of extrema, circle, inner sep=2pt] (phi){$\phi$};
	\node[opacity=0, left=0.55cm of phi] (similarity){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-similarity-0"}};
	\node[opacity=0, left=1.5cm of conv2] (kernel){\includegraphics[scale=0.1]{"images-1d/UCI-epilepsy-extrema-1d-2-kernel-0"}};
	\node[draw, above=0.5cm of similarity, circle] (conv1){$\ast$};
	\draw[->](input) -- node{} (conv1);
	\draw[->](conv1) -- node{} (similarity);
	\draw[->](similarity) -- node{} (phi);
	\draw[->](phi) -- node{} (extrema);
	\draw[->](extrema) -- node{} (conv2);
	\draw[->](conv2) -- node{} (reconstruction);
	\draw[->](reconstruction) -- node{} (plus);
	\draw[->](plus) -- node{} (reconstructed);
	\draw[->](kernel) -- node{} (conv1);
	\draw[->](kernel) -- node{} (conv2);
	\draw[->](input) -- node{} (loss);
	\draw[->](reconstructed) -- node{} (loss);
\end{scope}
\begin{scope}[tdplot_main_coords, canvas is yz plane at x=0.5,xscale=-1, transform shape]
	\node[opacity=0] at (0, 0)(input){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-signal"}};
	\node[opacity=0, draw, right=0.5cm of input, circle] (loss){$\mathcal{L}$};
	\node[opacity=0, right=0.5cm of loss] (reconstructed){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-reconstructed"}};
	\node[opacity=0, draw, below=0.5cm of reconstructed, circle] (plus){$+$};
	\node[opacity=0.8, below=0.5cm of plus] (reconstruction){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-reconstruction-1"}};
	\node[] at (4.8, -3.4){$\bm{r}^{(1)}$};
	\node[opacity=0, draw, below=0.5cm of reconstruction, circle] (conv2){$\ast$};
	\node[opacity=0.8, below=0.5cm of conv2] (extrema){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-activations-1"}};
	\node[] at (4.8, -7.4){$\bm{\alpha}^{(1)}$};
	\node[opacity=0, draw, left=0.55cm of extrema, circle] (phi){$\phi$};
	\node[opacity=0.8, left=0.55cm of phi] (similarity){\includegraphics[scale=\figscale]{"images-1d/UCI-epilepsy-extrema-1d-2-similarity-1"}};
	\node[] at (0.1, -7.4){$\bm{s}^{(1)}$};
	\node[left=1.5cm of conv2] (kernel){\includegraphics[scale=0.1]{"images-1d/UCI-epilepsy-extrema-1d-2-kernel-1"}};
	\node[] at (2.6, -5.6){\tiny $\bm{w}^{(1)}$};
	\node[opacity=0, draw, above=0.5cm of similarity, circle] (conv1){$\ast$};
\end{scope}


==> chapter6-san-2d.tex <==
\begin{scope}[tdplot_main_coords, canvas is yz plane at x=-0.5,xscale=-1, transform shape]
	\node[opacity=0] at (0, 0)(input){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-signal"}};
	\node[opacity=0, draw, right=0.5cm of input, circle] (loss){$\mathcal{L}$};
	\node[opacity=0, right=0.5cm of loss] (reconstructed){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-reconstructed"}};
	\node[opacity=0, draw, below=0.5cm of reconstructed, circle] (plus){$+$};
	\node[opacity=0.8, below=0.5cm of plus] (reconstruction){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-reconstruction-0"}};
	\node[opacity=0, draw, below=0.5cm of reconstruction, circle] (conv2){$\ast$};
	\node[opacity=0.8, below=0.5cm of conv2] (extrema){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-activations-0"}};
	\node[opacity=0, draw, left=0.55cm of extrema, circle] (phi){$\phi$};
	\node[opacity=0.8, left=0.55cm of phi] (similarity){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-similarity-0"}};
	\node[opacity=0.8, left=1.2cm of conv2] (kernel){\includegraphics[scale=0.1]{"images-2d/MNIST-extrema-2d-2-kernel-0"}};
	\node[opacity=0, draw, above=0.5cm of similarity, circle] (conv1){$\ast$};
\end{scope}
\begin{scope}[tdplot_main_coords, canvas is yz plane at x=0,xscale=-1, transform shape]
	\node[] at (0, 0)(input){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-signal"}};
	\node[draw, right=0.5cm of input, circle] (loss){$\mathcal{L}$};
	\node[right=0.5cm of loss] (reconstructed){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-reconstructed"}};
	\node[draw, below=0.5cm of reconstructed, circle] (plus){$+$};
	\node[opacity=0, below=0.5cm of plus] (reconstruction){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-reconstruction-0"}};
	\node[draw, below=0.5cm of reconstruction, circle] (conv2){$\ast$};
	\node[opacity=0, below=0.5cm of conv2] (extrema){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-activations-0"}};
	\node[draw, left=0.55cm of extrema, circle, inner sep=2pt] (phi){$\phi$};
	\node[opacity=0, left=0.55cm of phi] (similarity){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-similarity-0"}};
	\node[opacity=0, left=1.2cm of conv2] (kernel){\includegraphics[scale=0.1]{"images-2d/MNIST-extrema-2d-2-kernel-0"}};
	\node[draw, above=0.5cm of similarity, circle] (conv1){$\ast$};
	\draw[->](input) -- node{} (conv1);
	\draw[->](conv1) -- node{} (similarity);
	\draw[->](similarity) -- node{} (phi);
	\draw[->](phi) -- node{} (extrema);
	\draw[->](extrema) -- node{} (conv2);
	\draw[->](conv2) -- node{} (reconstruction);
	\draw[->](reconstruction) -- node{} (plus);
	\draw[->](plus) -- node{} (reconstructed);
	\draw[->](kernel) -- node{} (conv1);
	\draw[->](kernel) -- node{} (conv2);
	\draw[->](input) -- node{} (loss);
	\draw[->](reconstructed) -- node{} (loss);
\end{scope}
\begin{scope}[tdplot_main_coords, canvas is yz plane at x=0.5,xscale=-1, transform shape]
	\node[opacity=0] at (0, 0)(input){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-signal"}};
	\node[opacity=0, draw, right=0.5cm of input, circle] (loss){$\mathcal{L}$};
	\node[opacity=0, right=0.5cm of loss] (reconstructed){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-reconstructed"}};
	\node[opacity=0, draw, below=0.5cm of reconstructed, circle] (plus){$+$};
	\node[opacity=0.8, below=0.5cm of plus] (reconstruction){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-reconstruction-1"}};
	\node[opacity=0, draw, below=0.5cm of reconstruction, circle] (conv2){$\ast$};
	\node[opacity=0.8, below=0.5cm of conv2] (extrema){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-activations-1"}};
	\node[opacity=0, draw, left=0.55cm of extrema, circle] (phi){$\phi$};
	\node[opacity=0.8, left=0.55cm of phi] (similarity){\includegraphics[scale=\figscale]{"images-2d/MNIST-extrema-2d-2-similarity-1"}};
	\node[opacity=0.8, left=1.2cm of conv2] (kernel){\includegraphics[scale=0.1]{"images-2d/MNIST-extrema-2d-2-kernel-1"}};
	\node[opacity=0, draw, above=0.5cm of similarity, circle] (conv1){$\ast$};
\end{scope}

